On the Specification of Constraints for Dynamic Architectures

In dynamic architectures, component activation and connections between components may vary over time. With the emergence of mobile computing such architectures became increasingly important and several techniques emerged to support in their specification. These techniques usually allow for the specification of concrete architecture instances. Sometimes, however, it is desired to focus on the specification of constraints, rather than concrete architectures. Especially specifications of architecture patterns usually focus on a few, important constraints, leaving out the details of the concrete architecture implementing the pattern. With this article we introduce an approach to specify such constraints for dynamic architectures. To this end, we introduce the notion of configuration traces as an abstract model for dynamic architectures. Then, we introduce the notion of configuration trace assertions as a formal language based on linear temporal logic to specify constraints for such architectures. In addition, we also introduce the notion of configuration diagrams to specify interfaces and certain common activation and connection constraints in one single, graphical notation. The approach is well-suited to specify patterns for dynamic architectures and verify them by means of formal analyses. This is demonstrated by applying the approach to specify and verify the Blackboard pattern for dynamic architectures.

==> img/active.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape},iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, sComp/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, sconn/.style={draw}]

	iffalse Component C1------------------------------------------------------------- fi
	\node[component] (c1) at (-2,0) {};
	\node[above left] at (c1.south east) {$\mathit{If}$ $[n..m]$};
	\node [iport] (c1i0) at ($(c1)+(-35pt,0pt)$) {};
	\node [below left = 1pt and 1pt of c1i0]{$i_0$};
	\node [oport] (c1o1) at ($(c1)+(0pt,15pt)$) {};
	\node [above right = 1pt and 1pt of c1o1]{$o_1$};
\end{tikzpicture}

==> img/blackboard.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape}, lport/.style={circle,draw,inner sep=2pt}, iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,minimum height=40pt,minimum width=85pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, sConn/.style={draw}, fConn/.style={dashed}]
		
		\node[draw, minimum height=245pt, minimum width=10cm] at (0,7pt) {};
		\draw[double, double distance = 2pt] (-5,110pt) -- (5,110pt);
		\node[anchor=base west, text width=4cm] at (-5,118pt) {\textbf{Diagram} Blackboard};
		\node[anchor=base east, text width=6cm, align=right] at (5,118pt) {\textbf{based on} Blackboard \textbf{uses} ProbSol};
		\node [anchor=base west, text width=5cm] at (-5,3.4) {$\mathit{prob}:\pset{\mathtt{PROB}}$};		
		\draw[thin] (-5,90pt) -- (5,90pt);
		
		iffalse Component C1------------------------------------------------------------- fi
		\node[component] (c1) at (0,1.7) {};
		\node[below right] at (c1.base west) {$\mathit{KS}$};
		\node [lport] (c1l0) at ($(c1)+(-15pt,5pt)$) {};
		\node [right = 1pt of c1l0]{$\mathit{prob}$};
		\node [iport] (c1i0) at ($(c1)-(30pt,20pt)$) {};
		\node [below left = 1pt and 1pt of c1i0]{$\ksip$};
		\node [iport] (c1i1) at ($(c1)-(10pt,20pt)$) {};
		\node [below left = 1pt and 1pt of c1i1]{$\ksis$};
		\node [oport] (c1o0) at ($(c1)+(10pt,-20pt)$) {};
		\node [below left = 1pt and 1pt of c1o0]{$\ksop$};
		\node [oport] (c1o1) at ($(c1)+(30pt,-20pt)$) {};
		\node [below left = 1pt and 1pt of c1o1]{$\ksos$};
		iffalse Component C2------------------------------------------------------------- fi
		\node [component] (c2) at (0,-1) {};
		\node[above right] at (c2.south west) {$\mathit{bb}\colon\mathit{BB}~[1]$};		
		\node [oport] (c2o0) at ($(c2)+(-30pt,20pt)$) {};
		\node [above right = 1pt and 1pt of c2o0]{$\bbop$};
		\node [oport] (c2o1) at ($(c2)+(-10pt,20pt)$) {};	
		\node [above right = 1pt and 1pt of c2o1]{$\bbos$};		
		\node [iport] (c2i0) at ($(c2)+(10pt,20pt)$) {};			
		\node [above right = 1pt and 1pt of c2i0]{$\bbip$};		
		\node [iport] (c2i1) at ($(c2)+(30pt,20pt)$) {};			
		\node [above right = 1pt and 1pt of c2i1]{$\bbis$};				

		\draw [sConn] (c1i0) edge (c2o0);
		\draw [sConn] (c1i1) edge (c2o1);		
		\draw [sConn] (c2i0) edge (c1o0);
		\draw [sConn] (c2i1) edge (c1o1);
		
		\draw [thin] (-5,-2.5) -- (5,-2.5);

		\node [anchor=base west, text width=4cm] at (-5,-2.8) {\textbf{var}};
		\node [anchor=base west, text width=4cm] at (-4,-2.8) {p$\colon$};
		\node [anchor=base west, text width=4cm] at (-3,-2.8) {$\mathtt{PROP}$};
		\node [anchor=base west, text width=4cm] at (-4,-3.2) {P};
		\node [anchor=base west, text width=4cm] at (-3,-3.2) {$\pset{\mathtt{PROP}}$};
		
		\draw [dashed] (-5,-3.4) -- (4.2,-3.4);
		\draw [dashed] (4.7,-3.4) -- (5,-3.4);
		\node [anchor=base west] at (4.15,-3.5) {$\mathit{bb}$};		
		\node [anchor=base west, text width=4cm] at (-5,-3.8) {$\ksop=(p,P)\implies p\in\mathit{prob}$};
\end{tikzpicture}

==> img/cmp.tex <==
\begin{tikzpicture}[lport/.style={circle,draw,inner sep=2pt}, iport/.style={circle,draw,,fill=white,inner sep=2pt}, oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, port/.style={font=\small}]
		iffalse Component C2------------------------------------------------------------- fi
		\node [component] (c2) at (-1.5,-1.5) {};
		\node [above left] at (c2.south east) {$c_2$};		
		\node [lport] (c2l0) at ($(c2)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c2l0]{$l_0=\{4\}$};		
		\node [lport] (c2l1) at ($(c2)+(-20pt,-5pt)$) {};
		\node [port, right = 1pt of c2l1]{$l_1=\{C\}$};		
		\node [iport] (c2i0) at ($(c2)-(35pt,8pt)$) {};
		\node [port, left = 1pt of c2i0]{$i_0=\{Z\}$};		
		\node [oport] (c2o0) at ($(c2)+(-35pt,8pt)$) {};
		\node [port, left = 1pt of c2o0]{$o_0=\{9\}$};		
		\node [iport] (c2i1) at ($(c2)+(0pt,15pt)$) {};
		\node [port, above right = 1pt and -1pt of c2i1]{$i_1=\{A\}$};
		\node [iport] (c2i2) at ($(c2)+(35pt,0pt)$) {};
		\node [port, right = 1pt and 1pt of c2i2]{$i_2=\{8\}$};
\end{tikzpicture}

==> img/cnfd.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape},lport/.style={circle,draw,inner sep=2pt},iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, sComp/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, sconn/.style={draw}]
		\node[draw, minimum height=162pt, minimum width=9cm] at (0,-0.3) {};
		\draw[double, double distance = 2pt] (-4.5,55pt) -- (4.5,55pt);
		\node[anchor=base west, text width=3cm] at (-4.5,61pt) {\textbf{Diagram} Name};
		\node[anchor=base east, text width=6cm, align=right] at (4.5,61pt) {\textbf{based on} PSpec \textbf{uses} DTSpec};
		\draw (-4.5,30pt) -- (4.5,30pt);
		\node[anchor=base west, text width=7.5cm] at (-4.5,43pt) {$i_0,o_1\colon Sort1$};
		\node[anchor=base west, text width=7.5cm] at (-4.5,33pt) {$o_0,l_0\colon Sort2$};
		
		iffalse Component C1------------------------------------------------------------- fi
		\node[component] (c1) at (-2,-0.3) {};
		\node[above left] at (c1.south east) {$\mathit{If1}$};
		\node [lport] (c1l0) at ($(c1)+(-20pt,5pt)$) {};
		\node [right = 1pt of c1l0]{$l_0=\{A\}$};	
		\node [iport] (c1i0) at ($(c1)+(-35pt,0pt)$) {};
		\node [below left = 1pt and 1pt of c1i0]{$i_0$};
		\node [oport] (c1o1) at ($(c1)+(0pt,15pt)$) {};
		\node [above right = 1pt and 1pt of c1o1]{$o_1$};
		iffalse Component C2------------------------------------------------------------- fi
		\node[component] (c2) at (2,-0.3) {};
		\node[above left] at (c2.south east) {$\mathit{If2}$};		
		\node [oport] (c2o0) at ($(c2)+(0pt,15pt)$) {};
		\node [above left = 1pt and 1pt of c2o0]{$o_0$};

		\draw[thin] (-4.5,-40pt) -- (4.5,-40pt);
		\node[anchor=base west, text width=7.5cm] at (-4.5,-50pt) {\textbf{var}};
		\node[anchor=base west, text width=7.5cm] at (-3.5,-50pt) {$v_1\colon$};
		\node[anchor=base west, text width=7.5cm] at (-2.5,-50pt) {$\mathit{Sort1}$};
		\node[anchor=base west, text width=7.5cm] at (-3.5,-60pt) {$v_2\colon$};
		\node[anchor=base west, text width=7.5cm] at (-2.5,-60pt) {$\mathit{Sort2}$};
		\node [anchor=base east, align=right, text width=7.5cm] at (4.5,-70pt) {$\mathit{If1}$};
		\draw[dashed] (-4.5,-67pt) -- (3.8,-67pt);
		\draw[dashed] (4.3,-67pt) -- (4.5,-67pt);		
		\node[anchor=base west, text width=7.5cm] at (-4.5,-83pt) {$\mathit{InterfaceAssertion}(\mathit{If1}.i_0,\mathit{If1}.o_1,\mathit{If1}.l_0,\mathit{If2}.o_0)$};
\end{tikzpicture}

==> img/config.tex <==
\begin{tikzpicture}[lport/.style={circle,draw,inner sep=2pt}, oport/.style={circle,draw,fill,inner sep=2pt}, iport/.style={circle,draw,fill=white,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, port/.style={font=\small}]
		iffalse Component C1------------------------------------------------------------- fi
		\node [component] (c1) at (-1.5,1.5) {};
		\node [above left] at (c1.south east) {$c_1$};
		\node [lport] (c1l0) at ($(c1)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c1l0]{$l_0=\{A\}$};		
		\node [oport] (c1o0) at ($(c1)+(-35pt,8pt)$) {};
		\node [port, left = 1pt of c1o0]{$o_0=\{9\}$};
		\node [iport] (c1i0) at ($(c1)+(-35pt,-8pt)$) {};
		\node [port, left = 1pt of c1i0]{$i_0=\{5\}$};
		\node [oport] (c1o1) at ($(c1)-(0pt,15pt)$) {};
		\node [port, below left = 1pt and 1pt of c1o1]{$o_1=\{A\}$};
		\node [oport] (c1o2) at ($(c1)+(35pt,1pt)$) {};
		\node [port, above right = 1pt and 1pt of c1o2]{$o_2=\{5\}$};
		iffalse Component C2------------------------------------------------------------- fi
		\node [component] (c2) at (-1.5,-1.5) {};
		\node [above left] at (c2.south east) {$c_2$};		
		\node [lport] (c2l0) at ($(c2)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c2l0]{$l_0=\{4\}$};		
		\node [lport] (c2l1) at ($(c2)+(-20pt,-5pt)$) {};
		\node [port, right = 1pt of c2l1]{$l_1=\{C\}$};		
		\node [iport] (c2i0) at ($(c2)-(35pt,8pt)$) {};
		\node [port, left = 1pt of c2i0]{$i_0=\{Z\}$};		
		\node [oport] (c2o0) at ($(c2)+(-35pt,8pt)$) {};
		\node [port, left = 1pt of c2o0]{$o_0=\{9\}$};		
		\node [iport] (c2i1) at ($(c2)+(0pt,15pt)$) {};
		\node [port, above left = 1pt and 1pt of c2i1]{$i_1=\{A\}$};
		\node [iport] (c2i2) at ($(c2)+(35pt,0pt)$) {};
		\node [port, below right = 1pt and 1pt of c2i2]{$i_2=\{8\}$};
		\draw (c1o1) edge (c2i1) ;
		iffalse Component C3------------------------------------------------------------- fi
		\node [component] (c3) at (1.5,0) {};
		\node [above right] at (c3.south west) {$c_3$};
		\node [lport] (c3l0) at ($(c3)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c3l0]{$l_0=\{F\}$};		
		\node [iport] (c3i0) at ($(c3)+(35pt,-8pt)$) {};
		\node [port, right = 1pt of c3i0]{$i_0=\{X\}$};		
		\node [oport] (c3o0) at ($(c3)+(35pt,8pt)$) {};
		\node [port, right = 1pt of c3o0]{$o_0=\{9\}$};		
		\node [iport] (c3i1) at ($(c3)+(0pt,15pt)$) {};
		\node [port, above right = 1pt and 1pt of c3i1]{$i_1=\{5\}$};
		\node [oport] (c3o1) at ($(c3)+(0pt,-15pt)$) {};
		\node [port, below right = 1pt and 1pt of c3o1]{$o_1=\{8\}$};
		\draw (c1o2) edge (c3i1) ;
		\draw (c3o1) edge (c2i2) ;
\end{tikzpicture}

==> img/iface.tex <==
	\begin{tikzpicture}[iport/.style={circle,fill,inner sep=2pt},oport/.style={circle,draw,fill=white,inner sep=2pt},
	component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}]
	
	\node[component] (c) at (0,0) {$\mathtt{F}$};
	
	\node [oport] (o1) at ($(c)+(-35pt,8pt)$) {};
	\node [left = 1pt of o1] {$o_1$};
	
	\node [oport] (o2) at ($(c)+(35pt,8pt)$) {};
	\node [right = 1pt of o2] {$o_2$};
	
	\node [iport] (i1) at ($(c)-(35pt,8pt)$) {};
	\node [left = 1pt of i1] {$i_1$};
	
	\node [iport] (i2) at ($(c)+(35pt,-8pt)$) {};
	\node [right = 1pt of i2] {$i_2$};
	\end{tikzpicture}

==> img/pcon.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape}, iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, sConn/.style={draw}, fConn/.style={dashed}]
		iffalse Component C1------------------------------------------------------------- fi
		\node[component] (c1) at (-2.5,0) {};
		\node[above right] at (c1.south west) {$\mathit{If1}$};
		\node [iport] (c1i0) at ($(c1)+(35pt,0pt)$) {};
		\node [below right = 1pt and 1pt of c1i0]{$i$};

		iffalse Component C2------------------------------------------------------------- fi
		\node [component] (c2) at (2.5,0) {};
		\node[above left] at (c2.south east) {$\mathit{If2}$};
		\node [oport] (c2o0) at ($(c2)-(35pt,0pt)$) {};
		\node [above left = 1pt and 1pt of c2o0]{$o$};				

		\draw [fConn] (c1i0) edge (c2o0);
		
\end{tikzpicture}

==> img/publishersubscriber.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={transform shape}, iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,dashed,minimum height=40pt,minimum width=85pt, bottom color=black!50, top color=black!10}, sComp/.style={draw,minimum height=40pt,minimum width=85pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, sConn/.style={draw}, fConn/.style={dashed}]
		iffalse Component C1------------------------------------------------------------- fi
		\node[component] (c1) at (0,1.5) {$(\mathit{sb}_n)_{n\in\NN}\colon \mathit{SB}$};
		\node [iport] (c1i0) at ($(c1)-(20pt,20pt)$) {};
		\node [below left = 1pt and 1pt of c1i0]{$i$};
		\node [oport] (c1o0) at ($(c1)+(20pt,-20pt)$) {};
		\node [below left = 1pt and 1pt of c1o0]{$o$};
		iffalse Component C2------------------------------------------------------------- fi
		\node [sComp] (c2) at (0,-1) {$\mathit{pp}\colon \mathit{PP}$};
		\node [oport] (c2o0) at ($(c2)+(-20pt,20pt)$) {};
		\node [above right = 1pt and 1pt of c2o0]{$o$};
		\node [iport] (c2i0) at ($(c2)+(20pt,20pt)$) {};			
		\node [above right = 1pt and 1pt of c2i0]{$i$};		

		\draw [conn] (c1i0) edge (c2o0);
		\draw [conn] (c2i0) edge (c1o0);		
\end{tikzpicture}

==> img/rcon.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape}, iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, sConn/.style={draw}, fConn/.style={dashed}]
		iffalse Component C1------------------------------------------------------------- fi
		\node[component] (c1) at (-2.5,0) {};
		\node[above right] at (c1.south west) {$\mathit{If1}$};		
		\node [iport] (c1i0) at ($(c1)+(35pt,0pt)$) {};
		\node [below right = 1pt and 1pt of c1i0]{$i$};

		iffalse Component C2------------------------------------------------------------- fi
		\node [component] (c2) at (2.5,0) {};
		\node[above left] at (c2.south east) {$\mathit{If2}$};		
		\node [oport] (c2o0) at ($(c2)-(35pt,0pt)$) {};
		\node [above left = 1pt and 1pt of c2o0]{$o$};				

		\draw [sConn] (c1i0) edge (c2o0);
		
\end{tikzpicture}

==> img/required.tex <==
\begin{tikzpicture}[iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, fConn/.style={dashed}, sConn/.style={draw}]
	iffalse Component C1------------------------------------------------------------- fi
	\node[component] (c1) at (-1,0) {$(s_n)_{n\in \NN}\colon S$};
	\node [iport] (c1i0) at ($(c1)+(35pt,0pt)$) {};
	\node [above right = 1pt and 1pt of c1i0]{$i$};
	iffalse Component C2------------------------------------------------------------- fi
	\node[component] (c2) at (2.5,0) {$(t_n)_{n\in \NN}\colon T$};
	\node [oport] (c2o0) at ($(c2)+(-35pt,0pt)$) {};
	\node [above left = 1pt and 1pt of c2o0]{$o$};
	\draw [conn] (c1i0) edge (c2o0);
\end{tikzpicture}

==> img/rigid.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape},iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, sComp/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, sconn/.style={draw}]

	iffalse Component C1------------------------------------------------------------- fi
	\node[component] (c1) at (-2,0) {};
	\node[above left] at (c1.south east) {$c_1,c_2\colon\mathit{If}$};
	\node [iport] (c1i0) at ($(c1)+(-35pt,0pt)$) {};
	\node [below left = 1pt and 1pt of c1i0]{$i_0$};
	\node [oport] (c1o1) at ($(c1)+(0pt,15pt)$) {};
	\node [above right = 1pt and 1pt of c1o1]{$o_1$};
\end{tikzpicture}

==> img/specification.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape, align=left}, phase/.style={align=center, rectangle, draw, rounded corners=0.2cm, minimum width=2.5cm, text width=2cm}]
	\node (S) at (0,0) {};
	\node[phase] (DS) at (0,-1) {Specify \\ Datatypes};
	\node[phase] (IS) at (0,-2.5) {Specify \\ Interfaces};
	\node[phase] (AC) at (-3,-3.5) {Specify \\ Constraints};	
	\node[phase] (SR) at (3,-3.5) {Specify \\ Guarantee};	
	\node[phase] (VP) at (0,-4.5) {Verify \\ Pattern};
	\node (E) at (0,-5.5) {};
	\draw[-latex] (S) -- (DS);
	\draw[-latex] (DS) -- (IS);	
	\draw[-latex] (IS) -| (AC);
	\draw[-latex] (AC) |- (VP);
	\draw[-latex] (IS) -| (SR);
	\draw[-latex] (SR) |- (VP);
	\draw[-latex] (VP) -- (E);
	\draw[<->, dashed] (AC) -- (SR);
\end{tikzpicture}

==> img/trace.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}, lport/.style={circle,draw,inner sep=2pt}, oport/.style={circle,fill,inner sep=2pt},iport/.style={circle,draw,fill=white,inner sep=2pt}, component/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, port/.style={font=\small}]
	iffalse Conf 1--------------------------------------------------------------- fi
		iffalse Component C1------------------------------------------------------------- fi
		\node [component] (c1) at (-8.5,1.5) {};
		\node [above left] at (c1.south east) {$c_1$};
		\node [lport] (c1l0) at ($(c1)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c1l0]{$l_0=\{A\}$};		
		\node [oport] (c1o0) at ($(c1)+(-35pt,8pt)$) {};
		\node [port, left = 1pt of c1o0]{$o_0=\{9\}$};
		\node [iport] (c1i0) at ($(c1)+(-35pt,-8pt)$) {};
		\node [port, left = 1pt of c1i0]{$i_0=\{5\}$};
		\node [oport] (c1o1) at ($(c1)-(0pt,15pt)$) {};
		\node [port, below left = 1pt and 1pt of c1o1]{$o_1=\{A\}$};
		\node [oport] (c1o2) at ($(c1)+(35pt,1pt)$) {};
		\node [port, above right = 1pt and 1pt of c1o2]{$o_2=\{5\}$};
		iffalse Component C2------------------------------------------------------------- fi
		\node [component] (c2) at (-8.5,-1.5) {};
		\node [above left] at (c2.south east) {$c_2$};		
		\node [lport] (c2l0) at ($(c2)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c2l0]{$l_0=\{4\}$};		
		\node [lport] (c2l1) at ($(c2)+(-20pt,-5pt)$) {};
		\node [port, right = 1pt of c2l1]{$l_1=\{C\}$};		
		\node [iport] (c2i0) at ($(c2)-(35pt,8pt)$) {};
		\node [port, left = 1pt of c2i0]{$i_0=\{Z\}$};		
		\node [oport] (c2o0) at ($(c2)+(-35pt,8pt)$) {};
		\node [port, left = 1pt of c2o0]{$o_0=\{9\}$};		
		\node [iport] (c2i1) at ($(c2)+(0pt,15pt)$) {};
		\node [port, above left = 1pt and 1pt of c2i1]{$i_1=\{A\}$};
		\node [iport] (c2i2) at ($(c2)+(35pt,0pt)$) {};
		\node [port, below right = 1pt and 1pt of c2i2]{$i_2=\{8\}$};
		\draw (c1o1) edge (c2i1) ;
		iffalse Component C3------------------------------------------------------------- fi
		\node [component] (c3) at (-6.5,0) {};
		\node [above right] at (c3.south west) {$c_3$};
		\node [lport] (c3l0) at ($(c3)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c3l0]{$l_0=\{F\}$};		
		\node [iport] (c3i0) at ($(c3)+(35pt,-8pt)$) {};
		\node [port, right = 1pt of c3i0]{$i_0=\{X\}$};		
		\node [oport] (c3o0) at ($(c3)+(35pt,8pt)$) {};
		\node [port, right = 1pt of c3o0]{$o_0=\{9\}$};		
		\node [iport] (c3i1) at ($(c3)+(0pt,15pt)$) {};
		\node [port, above right = 1pt and 1pt of c3i1]{$i_1=\{5\}$};
		\node [oport] (c3o1) at ($(c3)+(0pt,-15pt)$) {};
		\node [port, below right = 1pt and 1pt of c3o1]{$o_1=\{8\}$};
		\draw (c1o2) edge (c3i1) ;
		\draw (c3o1) edge (c2i2) ;
		\node [above left = 10pt and 20pt of c1] {\huge $k_0$};
		\node (comma) at (-3.5,0) {\Huge ,};
	iffalse Conf 2--------------------------------------------------------------- fi
		iffalse Comp C1-------------------------------------------------------------- fi
		\node [component] (c1) at (-0.5,1.5) {};
		\node [above left] at (c1.south east) {$c_1$};		
		\node [lport] (c1l0) at ($(c1)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c1l0]{$l_0=\{A\}$};		
		\node [oport] (c1o0) at ($(c1)+(-35pt,8pt)$) {};
		\node [port, left = 1pt of c1o0]{$o_0=\{1\}$};
		\node [iport] (c1i0) at ($(c1)+(-35pt,-8pt)$) {};
		\node [port, left = 1pt of c1i0]{$i_0=\{8\}$};
		\node [oport] (c1o1) at ($(c1)-(0pt,15pt)$) {};
		\node [port, below left = 1pt and 1pt of c1o1]{$o_1=\{G\}$};
		\node [oport] (c1o2) at ($(c1)+(35pt,1pt)$) {};
		\node [port, above right = 1pt and 1pt of c1o2]{$o_2=\{7\}$};
		iffalse Comp C2--------------------------------------------------------------- fi
		\node [component] (c2) at (-0.5,-1.5) {};
		\node [above left] at (c2.south east) {$c_2$};
		\node [lport] (c2l0) at ($(c2)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c2l0]{$l_0=\{4\}$};		
		\node [lport] (c2l1) at ($(c2)+(-20pt,-5pt)$) {};
		\node [port, right = 1pt of c2l1]{$l_1=\{C\}$};		
		\node [iport] (c2i0) at ($(c2)-(35pt,8pt)$) {};
		\node [port, left = 1pt of c2i0]{$i_0=\{G\}$};		
		\node [oport] (c2o0) at ($(c2)+(-35pt,8pt)$) {};
		\node [port, left = 1pt of c2o0]{$o_0=\{1\}$};		
		\node [iport] (c2i1) at ($(c2)+(0pt,15pt)$) {};
		\node [port, above left = 1pt and 1pt of c2i1]{$i_1=\{F\}$};
		\node [iport] (c2i2) at ($(c2)+(35pt,0pt)$) {};
		\node [port, below right = 1pt and 1pt of c2i2]{$i_2=\{8\}$};
		\draw (c1o1) edge (c2i1) ;

		\node [above left = 10pt and 20pt of c1] {\huge $k_1$};
		\node (comma) at (2.5,0) {\Huge ,};		
	iffalse Conf 3--------------------------------------------------------------- fi
		iffalse Comp C1--------------------------------------------------------------- fi
		\node [component] (c1) at (7,1.5) {};
		\node [above left] at (c1.south east) {$c_1$};		
		\node [lport] (c1l0) at ($(c1)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c1l0]{$l_0=\{A\}$};		
		\node [oport] (c1o0) at ($(c1)+(-35pt,8pt)$) {};
		\node [port, left = 1pt of c1o0]{$o_0=\{4\}$};
		\node [iport] (c1i0) at ($(c1)+(-35pt,-8pt)$) {};
		\node [port, below right = 3pt and -20pt of c1i0]{$i_0=\{6\}$};
		\node [oport] (c1o1) at ($(c1)-(0pt,15pt)$) {};
		\node [port, below right = 1pt and 1pt of c1o1]{$o_1=\{K\}$};
		\node [oport] (c1o2) at ($(c1)+(35pt,1pt)$) {};
		\node [port, above right = 1pt and 1pt of c1o2]{$o_2=\{9\}$};
		iffalse Comp C2--------------------------------------------------------------- fi
		\node [component] (c2) at (7,-1.5) {};
		\node [above left] at (c2.south east) {$c_2$};
		\node [lport] (c2l0) at ($(c2)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c2l0]{$l_0=\{4\}$};		
		\node [lport] (c2l1) at ($(c2)+(-20pt,-5pt)$) {};
		\node [port, right = 1pt of c2l1]{$l_1=\{C\}$};		
		\node [iport] (c2i0) at ($(c2)-(35pt,8pt)$) {};
		\node [port, left = 1pt of c2i0]{$i_0=\{R\}$};		
		\node [oport] (c2o0) at ($(c2)+(-35pt,8pt)$) {};
		\node [port, above right = 3pt and -20pt of c2o0]{$o_0=\{2\}$};		
		\node [iport] (c2i1) at ($(c2)+(0pt,15pt)$) {};
		\node [port, above right = 1pt and 1pt of c2i1]{$i_1=\{W\}$};
		\node [iport] (c2i2) at ($(c2)+(35pt,0pt)$) {};
		\node [port, below right = 1pt and 1pt of c2i2]{$i_2=\{6\}$};
		iffalse Comp C3--------------------------------------------------------------- fi
		\node [component] (c3) at (4,0) {};
		\node [above right] at (c3.south west) {$c_4$};
		\node [lport] (c3l0) at ($(c3)+(-20pt,5pt)$) {};
		\node [port, right = 1pt of c3l0]{$l_0=\{4\}$};		
		\node [iport] (c3i0) at ($(c3)+(35pt,-8pt)$) {};
		\node [port, right = 1pt of c3i0]{$i_0=\{T\}$};		
		\node [oport] (c3o0) at ($(c3)+(35pt,8pt)$) {};
		\node [port, right = 1pt of c3o0]{$o_0=\{4\}$};		
		\node [iport] (c3i1) at ($(c3)+(0pt,15pt)$) {};
		\node [port, above left = 1pt and 1pt of c3i1]{$i_1=\{5\}$};
		\node [oport] (c3o1) at ($(c3)+(0pt,-15pt)$) {};
		\node [port, below left = 1pt and 1pt of c3o1]{$o_1=\{B\}$};
		\draw (c1o0) edge (c3i1);
		\draw (c3o1) edge (c2i0);

		\node [above left = 10pt and 60pt of c1] {\huge $k_2$};
		\node (comma) at (9.5,0) {\Huge ,};		
	iffalse dots--------------------------------------------------------------- fi
		\node [circle,fill] (dot) at (10,0) {};
		\node [circle,fill] (dot) at (11,0) {};
		\node [circle,fill] (dot) at (12,0) {};		
\end{tikzpicture}

==> img/unique.tex <==
\begin{tikzpicture}[iport/.style={circle,draw,fill=white,inner sep=2pt},oport/.style={circle,draw,fill,inner sep=2pt}, component/.style={draw,dashed,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, sComp/.style={draw,minimum height=30pt,minimum width=70pt, bottom color=black!50, top color=black!10}, conn/.style={dotted}, sConn/.style={draw}, fConn/.style={dashed}]

\node [sComp] (C) at (-1.5,-1.5) {$(c_n)_{n\in\NN}: C$};
\end{tikzpicture}
